Scenario Based Cost Optimization of Water Distribution Networks Powered by Grid-Connected Photovoltaic Systems

The paper presents a predictive control method for the water distribution networks (WDNs) powered by photovoltaics (PVs) and the electrical grid. This builds on the controller introduced in a previous study and is designed to reduce the economic costs associated with operating the WDN. To account for the uncertainty of the system, the problem is solved in a scenario optimization framework, where multiple scenarios are sampled from the uncertain variables related to PV power production. To accomplish this, a day-ahead PV power prediction method with a stochastic model is employed. The method is tested on a high-fidelity model of a WDN of a Danish town and the results demonstrate a substantial reduction in electrical costs through the integration of PVs, with PVs supplying $66.95\%$ of the required energy. The study also compares the effectiveness of the stochastic optimization method with a deterministic optimization approach.

==> figures/network.tikz <==
\begin{tikzpicture}
    \begin{scope}[transparency group]
        \begin{scope}[blend mode=multiply]
            \node[inner sep=0pt] (russell) at (0,0)
            {\includegraphics[width=15cm]{figures/network.png}};
            \draw[color=red!200, fill=red!30,  very thick]  plot[smooth, tension=.7] coordinates {(-4.83,4.33) (-1.9159,1.666) (-0.8333, 0.4998)   (-0.1666, 0.4165) (0.7497, 0.4998) (1.3328, 1.666) (0.9996, 3.332) (3.332, 2.2491) (3.9984, 2.9988) (3.9984, 4.998) (-1.666, 6.664) (-4.8314,4.3316)};
            \draw[color=green!200, fill=green!30,  very thick]  plot[smooth, tension=.7] coordinates {(7.3304, 2.8322) (2.3324, 1.3328) (1.1662, 0.833)  (0.9996, 0.4998) (-0.833, 0.4998) (-1.9159,1.666) (-3.4986, 2.9988) (-2.1658, 0) (1.3328, -0.9996) (7.497, 2.3324) (7.1638, 2.8322)  };
        \end{scope}
    \end{scope}
     \node (p1) at (6,2.1){};
     \filldraw[blue] ($(p1)$) circle (7pt) node[anchor=west]{};
    \filldraw[blue, very thick] ($(p1)+(0,0.05)$) rectangle ($(p1)+(0.6,0.25)$);

    \node (p2) at (3.3,-2.45){};
     \filldraw[blue] ($(p2)$) circle (7pt) node[anchor=west]{};
    \filldraw[blue, very thick] ($(p2)+(0,0.05)$) rectangle ($(p2)+(0.6,0.25)$);

    \node (p3) at (4.4,1.5){};
     \filldraw[blue] ($(p3)$) circle (7pt) node[anchor=west]{};
    \filldraw[blue, very thick] ($(p3)+(0,0.05)$) rectangle ($(p3)+(0.6,0.25)$);

    \node (p4) at (-3.2,0.3){};
     \filldraw[blue] ($(p4)$) circle (7pt) node[anchor=west]{};
    \filldraw[blue, very thick] ($(p4)+(0,0.05)$) rectangle ($(p4)+(0.6,0.25)$);

    \node (p5) at (-2.5,1.5){};
     \filldraw[red] ($(p5)$) circle (7pt) node[anchor=west]{};
    \filldraw[red, very thick] ($(p5)+(0,0.05)$) rectangle ($(p5)+(0.6,0.25)$);

    \node (p6) at (2,1){};
     \filldraw[red] ($(p6)$) circle (7pt) node[anchor=west]{};
    \filldraw[red, very thick] ($(p6)+(0,0.05)$) rectangle ($(p6)+(0.6,0.25)$);

    \node (t1) at (-1.6,1.5){};
     \filldraw[yellow, very thick] ($(t1)+(0,0.05)$) rectangle ($(t1)+(0.5,0.15)$);
    \filldraw[yellow, very thick] ($(t1)+(0.22,0.05)$) rectangle ($(t1)+(0.28,-0.4)$);

    \node (t2) at (-1,1.5){};
     \filldraw[yellow, very thick] ($(t2)+(0,0.05)$) rectangle ($(t2)+(0.5,0.15)$);
    \filldraw[yellow, very thick] ($(t2)+(0.22,0.05)$) rectangle ($(t2)+(0.28,-0.4)$);

    \filldraw[yellow, very thick] ($(t2)+(-0.3,-0.15)$) rectangle ($(t2)+(0.3,-0.25)$);

    \node (t3) at (0,1.12){};
     \filldraw[yellow, very thick] ($(t3)+(0,0.05)$) rectangle ($(t3)+(0.5,0.15)$);
    \filldraw[yellow, very thick] ($(t3)+(0.22,0.05)$) rectangle ($(t3)+(0.28,-0.4)$);
    
    \node[text=red, ] at (3,6.5) {\LARGE High Zone};
    \node[text=green, ] at (6.3,3.3) {\LARGE Low Zone};
\end{tikzpicture}
